Activity and Kinematics of Ultracool Dwarfs Including An Amazing Flare Observation

We present the activity and kinematics of a representative volume-limited (20 pc) sample of 152 late-M and L dwarfs (M7--L8) photometrically selected from the Two Micron All-Sky Survey (2MASS). Using new proper motion measurements and spectrophotometric distance estimates, we calculate tangential velocities. The sample has a mean tangential velocity of <V_tan> = 31.5 km/s, a velocity dispersion of sigma_tan = 20.7 km/s, and a maximum tangential velocity of V_tan = 138.8 km/s. These kinematic results are in excellent agreement with previous studies of ultracool dwarfs in the local solar neighborhood. H_alpha emission, an indicator of chromospheric activity, was detected in 63 of 81 late-M dwarfs and 16 of 69 L dwarfs examined. We find a lack of correlation between activity strength, measured by log(F_H_alpha/F_bol), and V_tan, though velocity distributions suggest that the active dwarfs in our sample are slightly younger than the inactive dwarfs. Consistent with previous studies of activity in ultracool dwarfs, we find that the fraction of H$\alpha$ emitting objects per spectral type peaks at spectral type M7 and declines through mid-L dwarfs. Activity strength is similarly correlated with spectral type for spectral types later than M7. Eleven dwarfs out of 150 show evidence of variability, ranging from small fluctuations to large flare events. We estimate a flare cycle of ~5% for late-M dwarfs and ~2% for L dwarfs. Observations of strong, variable activity on the L1 dwarf 2MASS J10224821+5825453 and an amazing flare event on the the M7 dwarf 2MASS J1028404$-$143843 are discussed.

==> (inline-0) <==
\begin{deluxetable}{llllllllll} \tablewidth{0pt}
\tablecaption{Kinematics of the 2MUPM Sample \label{tab:all}}
\rotate \tabletypesize{\scriptsize}
\tablehead{\colhead{2MASS Designation} & \colhead{UCD \#} & 
\colhead{Other Name} & \colhead{ST} & \colhead{d (pc)} & 
\colhead{$\mu_{tot}$ (\arcsec~yr$^{-1}$)} & \colhead{PA ($^\circ$)} & 
\colhead{V$_{tan}$ (km~s$^{-1}$)} & \colhead{ST Ref.} & \colhead{$\pi$ Ref.}}
\startdata
00043484$-$4044058\tablenotemark{a} &  20004& LHS 102B/GJ 1001B         & L5     &  9.55$\pm$ 1.04&  1.83$\pm$   0.10&  158$\pm$      3&   83.3$\pm$  10.2&      1&     1\\
0019262+461407    &  10013& \nodata                   & M8     & 19.50$\pm$ 1.60&  0.17$\pm$   0.06&  124$\pm$     15&   15.9$\pm$   5.7&      2&      \\
0019457+521317    &  10014& \nodata                   & M9     & 18.70$\pm$ 1.20&  0.29$\pm$   0.20&  111$\pm$     47&   25.7$\pm$  17.5&      2&      \\
0024246$-$015819  &  10018& BRI 0021-0214             & M9.5   & 11.55$\pm$ 0.53&  0.14$\pm$   0.09&  338$\pm$     41&    7.7$\pm$   5.1&      3&     2\\
0024442$-$270825  &  10019& LHS 1070b                 & M8.5   &  7.71$\pm$ 0.14&  0.63$\pm$   0.04&  348$\pm$      5&   23.1$\pm$   1.5&      4& 1,3  \\
                  &       & LHS 1070c                 & L0     &                &                  &                 &                  &       &      \\
0027559+221932\tablenotemark{a}    &  10022& LP 349- 25                & M8:    & 10.30$\pm$ 1.70&  0.43$\pm$   0.05&  113$\pm$      5&   21.1$\pm$   4.1&      5&      \\
00315477+0649463  &  20024& LSPM J0031+06             & M9     & 18.66$\pm$ 1.22&  0.28$\pm$   0.10&   76$\pm$     11&   24.7$\pm$   8.8&      6&      \\
00361617+1821104  &  20029& \nodata                   & L3.5   &  8.76$\pm$ 0.06&  0.89$\pm$   0.06&   83$\pm$      4&   36.9$\pm$   2.6&      1&      \\
00413538$-$5621127&  20035& DENIS-P J00041353$-$562112& M8     & 14.51$\pm$ 1.19&  0.12$\pm$   0.14&  139$\pm$     56&    8.1$\pm$   9.5&      7&      \\
00452143+1634446  &  20037& \nodata                   & L0     & 18.44$\pm$ 1.13&  0.36$\pm$   0.04&  102$\pm$      7&   31.4$\pm$   3.8&      6&      \\
01025100$-$3737438&  20049& LHS 132/LP 938- 71        & M8     &  9.88$\pm$ 0.81&  1.47$\pm$   0.07&   80$\pm$      4&   69.1$\pm$   6.6&      6&      \\
01075242+0041563  &  20052& SDSS J010752.33+004156.1  & L8     & 15.60$\pm$ 1.10& 0.63$\pm$ 0.01\tablenotemark{b} & 81.7$\pm$ 0.3& 47.1$\pm$ 3.4&  8&      \\
01090150$-$5100494&  20053& \nodata                   & M9     & 14.21$\pm$ 0.93&  0.22$\pm$   0.11&   65$\pm$     23&   15.2$\pm$   7.5&      6&      \\
01092170+2949255  &  20055& \nodata                   & M9.5   & 18.30$\pm$ 1.13&  1.09$\pm$   0.07&   69$\pm$      3&   95.2$\pm$   8.5&      5&      \\
0109511$-$034326  &  10068& LP 647- 13                & M9     &  9.59$\pm$ 0.21&  0.35$\pm$   0.10&   87$\pm$      6&   16.1$\pm$   4.8&      9&     3\\
0123112$-$692138  &  13056& \nodata                   & M8     & 17.20$\pm$ 1.40&  0.11$\pm$   0.12&  107$\pm$     37&    8.8$\pm$   9.6&     10&      \\
01282664$-$5545343&  20068& \nodata                   & L3     & 16.60$\pm$ 1.50&  0.30$\pm$   0.13&  289$\pm$     20&   23.6$\pm$  10.3&      6&      \\
0144353$-$071614  &  10088& \nodata                   & L5     & 13.40$\pm$ 1.50&  0.49$\pm$   0.10&  126$\pm$     11&   31.3$\pm$   7.1&      2&      \\
0148386$-$302439  &  10091& \nodata                   & M7.5   & 18.40$\pm$ 1.80&  0.15$\pm$   0.11&  312$\pm$     33&   12.8$\pm$   9.4&      2&      \\
01550354+0950003  &  20083& \nodata                   & L5     & 17.95$\pm$ 3.91&  0.31$\pm$   0.07&   95$\pm$     19&   26.0$\pm$   8.2&      6&      \\
0205293$-$115930\tablenotemark{a}  &  10096& DENIS-P J0205.4$-$1159AB  & L7:    & 19.76$\pm$ 0.59&  0.43$\pm$   0.05&   83$\pm$      5&   40.2$\pm$   4.8&     11&     4\\
0213288+444445    &  10102& \nodata                   & L1.5   & 18.70$\pm$ 1.40&  0.17$\pm$   0.06&  195$\pm$     21&   14.7$\pm$   5.4&      2&      \\
02150802$-$3040011&  20101& LHS 1367                  & M8     & 12.37$\pm$ 1.02&  0.81$\pm$   0.09&  113$\pm$      6&   47.8$\pm$   6.5&      6&      \\
02284243+1639329  &  20116& \nodata                   & L0     & 19.37$\pm$ 2.34&  0.57$\pm$   0.06&  141$\pm$      5&   52.1$\pm$   8.6&      6&      \\
0248410$-$165121  &  10149& LP 771$-$21/BR 0246$-$1703& M8     & 16.23$\pm$ 1.42&  0.26$\pm$   0.09&  190$\pm$     14&   19.8$\pm$   7.0&     12&     5\\
0251148$-$035245  &  10151& \nodata                   & L3     & 12.10$\pm$ 1.10&  2.17$\pm$   0.11&  149$\pm$      2&  124.6$\pm$  13.1&      2&      \\
0255035$-$470050  &  10158& DENIS-P J0255$-$4700      & L8     &  4.90$\pm$ 0.70&  1.23$\pm$   0.11&  120$\pm$      5&   28.6$\pm$   4.8&     13&      \\
02572581$-$3105523&  20139& \nodata                   & L8     &  9.60$\pm$ 0.60&  0.71$\pm$   0.16&   58$\pm$     13&   32.5$\pm$   7.5&     14&      \\
03140344+1603056  &  20156& \nodata                   & L0     & 14.43$\pm$ 0.89&  0.25$\pm$   0.07&  254$\pm$     13&   16.8$\pm$   4.9&      6&      \\
0320596+185423    &  10179& LP 412- 31                & M8     & 14.54$\pm$ 0.12&  0.44$\pm$   0.05&  125$\pm$      6&   30.2$\pm$   3.7&     15& 3,4  \\
03283463+1129515  &  20161& LSR J0328+1129            & M8     & 18.26$\pm$ 1.50&  0.56$\pm$   0.05&   64$\pm$      3&   48.9$\pm$   6.0&      6&      \\
0331302$-$304238  &  10186& LP 888- 18                & M7.5   & 12.10$\pm$ 1.20&  0.40$\pm$   0.06&  182$\pm$     29&   22.9$\pm$   3.9&      2&      \\
0339352$-$352544  &  10201& LP 944$-$20/BRI 0337$-$353& M9     &  4.97$\pm$ 0.10&  0.42$\pm$   0.08&   49$\pm$     10&   10.0$\pm$   2.0&     12&     5\\
0351000$-$005244  &  10213& LHS 1604                  & M7.5   & 14.68$\pm$ 0.39&  0.45$\pm$   0.06&  177$\pm$      4&   31.3$\pm$   4.2&      2&     1\\
03552337+1133437  &  20171& \nodata                   & L6     & 10.13$\pm$ 2.14&  0.70$\pm$   0.05&  159$\pm$      3&   33.7$\pm$   7.5&      6&      \\
0417374$-$080000  &  10261& \nodata                   & M7.5   & 17.40$\pm$ 1.70&  0.49$\pm$   0.09&   96$\pm$     11&   40.5$\pm$   8.4&      2&      \\
0423485$-$041403\tablenotemark{a}  &  10276& SDSS J042348.57$-$041403.5& L7:    & 15.17$\pm$ 0.39&  0.34$\pm$   0.05&  283$\pm$     10&   24.5$\pm$   3.5&     10&     7\\
0429184$-$312356\tablenotemark{a}  &  10287& \nodata                   & M7.5:  & 11.40$\pm$ 2.20&  0.12$\pm$   0.06&   46$\pm$     24&    6.4$\pm$   3.4&      2&      \\
0435161$-$160657  &  10302& LP 775- 31                & M7     &  8.60$\pm$ 1.01&  0.36$\pm$   0.03&   25$\pm$      5&   14.6$\pm$   2.1&      2&      \\
0439010$-$235308  &  10312& \nodata                   & L6.5   & 10.80$\pm$ 1.50&  0.20$\pm$   0.17&  220$\pm$     37&   10.4$\pm$   8.7&      2&      \\
0440232$-$053008  &  10316& LP 655- 48                & M7     &  9.80$\pm$ 1.10&  0.38$\pm$   0.08&   66$\pm$     15&   17.9$\pm$   4.1&      2&      \\
0443376+000205    &  10320& SDSS 0443+0002            & M9:    & 16.20$\pm$ 2.10&  0.16$\pm$   0.08&  146$\pm$     25&   12.2$\pm$   6.2&     16&      \\
0445538$-$304820  &  10329& \nodata                   & L2     & 16.60$\pm$ 1.30&  0.38$\pm$   0.11&  161$\pm$     23&   30.1$\pm$   9.3&      2&      \\
05002100+0330501  &  20197& \nodata                   & L4     & 13.03$\pm$ 1.35&  0.36$\pm$   0.05&  182$\pm$      9&   22.4$\pm$   3.6&      6&      \\
0517376$-$334902  &  10380& DENIS J051737.7$-$334903  & M8     & 14.70$\pm$ 1.20&  0.60$\pm$   0.06&  127$\pm$      5&   41.6$\pm$   5.4&      2&      \\
0523382$-$140302  &  10390& \nodata                   & L2.5   & 13.40$\pm$ 1.10&  0.08$\pm$   0.16&   21$\pm$    105&    5.1$\pm$  10.4&      2&      \\
0544115$-$243301  &  10444& \nodata                   & M8     & 18.70$\pm$ 1.60&  0.71$\pm$   0.03&  168$\pm$      2&   63.0$\pm$   6.2&     10&      \\
06244595$-$4521548&  20244& \nodata                   & L5     & 15.31$\pm$ 3.33&  0.28$\pm$   0.19&   19$\pm$     53&   20.3$\pm$  14.9&      6&      \\
0652307+471034    &  10601& \nodata                   & L4.5   & 11.10$\pm$ 1.20&  0.14$\pm$   0.05&  336$\pm$     13&    7.1$\pm$   2.7&      2&      \\
0700366+315726\tablenotemark{a}    &  10617& \nodata                   & L3.5:  & 12.20$\pm$ 0.30&  0.52$\pm$   0.10&  168$\pm$     13&   29.7$\pm$   5.5&     17&     7\\
07075327$-$4900503&  20258& ESO 207-61                & M8     & 19.48$\pm$ 0.85&  0.38$\pm$   0.08&  358$\pm$     10&   35.0$\pm$   7.4&     18& 5,8  \\
07140394+3702459  &  20263& \nodata                   & M8     & 14.59$\pm$ 1.20&  0.20$\pm$   0.03&  211$\pm$      7&   14.2$\pm$   2.4&      6&      \\
0741068+173845    &  10666& LHS 1937                  & M7     & 17.90$\pm$ 2.10&  0.53$\pm$   0.05&  200$\pm$      7&   44.8$\pm$   6.9&     19&      \\
0746425+200032\tablenotemark{a}    &  10668& \nodata                   & L0.5:  & 12.21$\pm$ 0.04&  0.37$\pm$   0.01&  264$\pm$      4&   21.3$\pm$   0.8&      1&     4\\
0752239+161215    &  10673& LP 423- 31                & M7     & 10.50$\pm$ 1.20&  0.40$\pm$   0.05&  153$\pm$      5&   20.2$\pm$   3.5&      2&      \\
08040580+6153336  &  20290& \nodata                   & M9     & 17.99$\pm$ 1.17&  0.64$\pm$   0.04&  184$\pm$      2&   54.5$\pm$   4.7&      6&      \\
08072607+3213101  &  20292& \nodata                   & M8     & 15.94$\pm$ 1.31&  0.49$\pm$   0.08&  233$\pm$      9&   37.3$\pm$   6.5&      6&      \\
0818580+233352    &  10710& \nodata                   & M7     & 19.10$\pm$ 2.20&  0.41$\pm$   0.16&  229$\pm$     19&   37.4$\pm$  15.0&      5&      \\
0825196+211552    &  10721& \nodata                   & L7.5   & 10.66$\pm$ 0.11&  0.75$\pm$   0.13&  251$\pm$     13&   38.2$\pm$   6.8&      1&     4\\
08300825+4828482  &  20301& SDSS J083008.12+482847.4  & L8     & 13.10$\pm$ 0.61&  1.14$\pm$   0.08&  232$\pm$      3&   70.9$\pm$   6.1&     14&      \\
08303256+0947153  &  20302& LHS 2021                  & M8     & 14.03$\pm$ 1.15&  0.67$\pm$   0.07&  226$\pm$      5&   44.9$\pm$   5.8&     20&      \\
0835425$-$081923  &  10742& \nodata                   & L5     &  8.30$\pm$ 0.90&  0.61$\pm$   0.03&  299$\pm$      3&   24.0$\pm$   2.9&      2&      \\
0847287$-$153237  &  10764& \nodata                   & L2     & 17.50$\pm$ 1.40&  0.27$\pm$   0.05&  146$\pm$     10&   22.8$\pm$   4.4&      2&      \\
0853362$-$032932  &  10776& LHS 2065                  & M9     &  8.63$\pm$ 0.09&  0.54$\pm$   0.09&  248$\pm$      9&   22.2$\pm$   3.6&     21& 3,9  \\
0908380+503208    &  10802& \nodata                   & L7     & 10.50$\pm$ 1.50&  0.52$\pm$   0.25&  202$\pm$     21&   26.0$\pm$  12.9&      2&      \\
09111297+7401081  &  20333& \nodata                   & L0     & 17.30$\pm$ 1.07&  0.26$\pm$   0.04&  230$\pm$      8&   21.5$\pm$   3.9&      6&      \\
09153413+0422045\tablenotemark{a}  &  20335& \nodata                   & L7     & 14.20$\pm$ 2.50&  0.14$\pm$   0.15&  284$\pm$     84&    9.2$\pm$  10.3&      6&      \\
09211410$-$2104446&  20336& SIPS 0921$-$2104          & L2     & 12.40$\pm$ 1.01&  0.98$\pm$   0.15&  163$\pm$     10&   57.8$\pm$  10.2&      6&      \\
09492223+0806450  &  20352& LHS 2195                  & M8.5   & 15.74$\pm$ 1.13&  0.90$\pm$   0.02&  176$\pm$      2&   67.3$\pm$   5.1&     19&      \\
1006319$-$165326  &  10877& LP 789$-$23               & M7.5   & 16.40$\pm$ 1.60&  0.33$\pm$   0.10&  304$\pm$     12&   25.8$\pm$   8.1&      2&      \\
1016347+275149    &  10892& LHS 2243                  & M8     & 14.40$\pm$ 1.20&  0.46$\pm$   0.11&  200$\pm$     10&   31.5$\pm$   8.0&     15&      \\
10224821+5825453  &  20373& \nodata                   & L1     & 19.94$\pm$ 1.34&  0.86$\pm$   0.08&  205$\pm$      7&   81.9$\pm$   9.4&      6&      \\
1024099+181553    &  10906& \nodata                   & M8     & 16.50$\pm$ 1.40&  0.17$\pm$   0.09&  241$\pm$     31&   13.6$\pm$   7.5&      5&      \\
1043075+222523    &  10926& \nodata                   & L8:    & 17.20$\pm$ 4.01&  0.14$\pm$   0.00&  262$\pm$      0&   11.8$\pm$   2.8&     10&      \\
1045240$-$014957  &  10929& SDSS J104524.00$-$014957.6& L1     & 16.80$\pm$ 1.10&  0.46$\pm$   0.12&  266$\pm$      8&   36.6$\pm$  10.1&     16&      \\
10481463$-$3956062&  20385& DENIS-P J104814.7$-$395606& M9     &  4.02$\pm$ 0.02&  1.55$\pm$   0.07&  228$\pm$      2&   29.5$\pm$   1.4&     22& 3,10,\\
10484281+0111580  &  20387& SDSS J104842.81+011158.2  & L1     & 15.30$\pm$ 1.02&  0.52$\pm$   0.10&  241$\pm$      9&   37.9$\pm$   8.0&     16&      \\
10511900+5613086  &  20388& \nodata                   & L2     & 15.38$\pm$ 2.38&  0.32$\pm$   0.09&  197$\pm$     23&   23.3$\pm$   7.7&      6&      \\
10554733+0808427  &  20391& \nodata                   & M8     & 19.01$\pm$ 1.57&  0.37$\pm$   0.01&  255$\pm$      5&   33.2$\pm$   3.0&      6&      \\
1058478$-$154817  &  10949& DENIS-P J1058.7$-$1548    & L3     & 17.33$\pm$ 0.30&  0.29$\pm$   0.10&  288$\pm$     15&   23.6$\pm$   8.5&     11&     4\\
1104012+195921    &  10954& \nodata                   & L4     & 18.80$\pm$ 2.01&  0.14$\pm$   0.08&   24$\pm$     31&   12.8$\pm$   6.9&      2&      \\
1108307+683017    &  10960& \nodata                   & L0.5   & 18.01$\pm$ 1.10&  0.32$\pm$   0.04&  230$\pm$      6&   27.2$\pm$   4.0&      5&      \\
1121492$-$131308\tablenotemark{a}  &  10980& LHS 2397a                 & M8:    & 14.45$\pm$ 0.29&  0.52$\pm$   0.04&  267$\pm$     11&   35.7$\pm$   2.5&     21& 1,5,9\\
11395113$-$3159214&  20419& \nodata                   & M9     & 17.54$\pm$ 1.15&  0.08$\pm$   0.05&  270$\pm$     51&    6.5$\pm$   4.4&     23&      \\
11553952$-$3727350&  20431& \nodata                   & L2     & 12.60$\pm$ 0.99&  0.82$\pm$   0.07&  176$\pm$      3&   49.3$\pm$   5.6&     23&      \\
12035812+0015500  &  20433& SDSS J120358.19+001550.3  & L3     & 18.47$\pm$ 1.69&  1.00$\pm$   0.15&  257$\pm$      6&   88.1$\pm$  15.4&     24&      \\
1213033$-$043243  &  11044& \nodata                   & L5     & 16.70$\pm$ 1.80&  0.15$\pm$   0.09&  260$\pm$     38&   11.6$\pm$   7.3&      2&      \\
12212770+0257198  &  20444& \nodata                   & L0     & 19.40$\pm$ 1.19&  0.09$\pm$   0.16&  258$\pm$     76&    8.1$\pm$  14.7&      6&      \\
1224522$-$123835  &  11068& BR 1222$-$1221            & M9     & 17.06$\pm$ 1.11&  0.34$\pm$   0.10&  245$\pm$     22&   27.4$\pm$   8.6&     15&     5\\
1246517+314811    &  11095& LHS 2632                  & M7.5   & 18.10$\pm$ 1.80&  0.79$\pm$   0.11&  273$\pm$      8&   68.3$\pm$  11.7&     15&      \\
1253124+403403    &  11109& LHS 2645                  & M7.5   & 17.50$\pm$ 1.70&  0.65$\pm$   0.10&  158$\pm$      7&   54.2$\pm$   9.6&     21&      \\
1300425+191235    &  11115& \nodata                   & L1     & 13.90$\pm$ 0.90&  1.48$\pm$   0.05&  212$\pm$      2&   97.9$\pm$   7.2&      5&      \\
1305401$-$254106\tablenotemark{a}  &  11122& Kelu-1                    & L2:    & 18.66$\pm$ 0.70&  0.29$\pm$   0.09&  270$\pm$     22&   25.7$\pm$   7.6&     25&     4\\
1309218$-$233035  &  11127& CE 303                    & M8     & 13.30$\pm$ 1.10&  0.37$\pm$   0.13&  182$\pm$     24&   23.1$\pm$   8.4&      2&      \\
1332244$-$044112  &  11153& \nodata                   & M7.5   & 18.90$\pm$ 1.80&  0.10$\pm$   0.10&   60$\pm$     41&    8.7$\pm$   9.0&      2&      \\
1356414+434258    &  11177& LP 220- 13                & M7     & 15.60$\pm$ 1.80&  0.46$\pm$   0.07&  279$\pm$      8&   34.4$\pm$   6.7&      2&      \\
1403223+300754    &  11188& \nodata                   & M8.5   & 18.80$\pm$ 1.40&  0.81$\pm$   0.03&  270$\pm$      5&   72.7$\pm$   6.0&      5&      \\
1411213$-$211950  &  11194& \nodata                   & M9     & 15.70$\pm$ 1.01&  0.12$\pm$   0.05&  213$\pm$     16&    8.8$\pm$   3.6&      2&      \\
14213145+1827407  &  20562& \nodata                   & L0     & 19.96$\pm$ 1.22&  0.77$\pm$   0.04&  257$\pm$      2&   73.2$\pm$   6.1&      5&      \\
14252798$-$3650229&  20568& DENIS-P J142527.97$-$36502& L3     & 16.39$\pm$ 2.98&  0.53$\pm$   0.10&  204$\pm$      7&   41.4$\pm$  11.1&      6&      \\
14283132+5923354  &  20570& \nodata                   & L5     & 17.60$\pm$ 3.80&  0.27$\pm$   0.17&  250$\pm$     32&   22.6$\pm$  15.0&      6&      \\
14284323+3310391  &  20571& LHS 2924/ LP 271$-$25/ GJ & M9     & 11.01$\pm$ 0.16&  0.81$\pm$   0.06&  201$\pm$      6&   42.3$\pm$   3.3&     21&      \\
1438082+640836    &  11224& \nodata                   & M9.5   & 18.40$\pm$ 1.10&  0.67$\pm$   0.06&  107$\pm$      3&   58.5$\pm$   6.1&      2&      \\
14392836+1929149  &  20581& \nodata                   & L1     & 14.37$\pm$ 0.10&  1.30$\pm$   0.06&  288$\pm$      1&   89.0$\pm$   3.9&     26&      \\
1440229+133923    &  11230& LSPM J1440+1339           & M8     & 17.60$\pm$ 1.50&  0.35$\pm$   0.05&  202$\pm$      4&   29.1$\pm$   4.7&     10&      \\
14482563+1031590  &  20587& \nodata                   & L5     & 15.90$\pm$ 3.50&  0.71$\pm$   0.15&   98$\pm$     13&   54.0$\pm$  16.6&      6&      \\
1456383$-$280947  &  11264& LHS 3003                  & M7     &  6.70$\pm$ 0.12&  0.96$\pm$   0.08&  212$\pm$      4&   30.6$\pm$   2.5&     15& 3,5  \\
15010818+2250020  &  20596& TVLM 513-46546            & M9     & 10.59$\pm$ 0.07&  0.08$\pm$   0.08&  223$\pm$     48&    3.8$\pm$   3.8&     15&      \\
1506544+132106    &  11291& \nodata                   & L3     & 14.10$\pm$ 1.30&  1.11$\pm$   0.08&  274$\pm$      3&   74.2$\pm$   8.8&      5&      \\
1507277$-$200043  &  11294& \nodata                   & M7.5   & 14.20$\pm$ 1.40&  0.16$\pm$   0.05&   98$\pm$     10&   10.7$\pm$   3.7&      2&      \\
1507476$-$162738  &  11296& \nodata                   & L5     &  7.33$\pm$ 0.03&  0.88$\pm$   0.06&  186$\pm$      7&   30.8$\pm$   2.0&      1&     4\\
15101685$-$0241078&  20602& TVLM 868-110639           & M9     & 16.34$\pm$ 1.25&  0.38$\pm$   0.08&  271$\pm$      9&   29.5$\pm$   6.3&     15&      \\
15104786$-$2818174&  20604& \nodata                   & M9     & 18.82$\pm$ 1.24&  0.10$\pm$   0.18&  272$\pm$    174&    8.8$\pm$  16.1&     23&      \\
1515009+484739    &  11314& \nodata                   & L6     & 10.20$\pm$ 1.40&  1.71$\pm$   0.05&  327$\pm$      1&   82.9$\pm$  11.6&      2&      \\
1521010+505323    &  11323& \nodata                   & M7.5   & 16.10$\pm$ 1.60&  0.22$\pm$   0.08&  161$\pm$     16&   17.0$\pm$   6.6&      2&      \\
1534570$-$141848  &  11346& \nodata                   & M7     & 13.50$\pm$ 1.60&  1.00$\pm$   0.12&  251$\pm$      5&   63.9$\pm$  10.8&     10&      \\
15394189$-$0520428&  20625& DENIS-P J153941.96$-$05204& L3.5   & 16.18$\pm$ 1.59&  0.60$\pm$   0.04&   85$\pm$      7&   46.3$\pm$   5.5&      6&      \\
15394442+7437273  &  20626& \nodata                   & M9     & 19.64$\pm$ 1.28&  0.07$\pm$   0.09&  326$\pm$     56&    6.4$\pm$   8.7&      6&      \\
1546054+374946    &  11439& \nodata                   & M7.5   & 19.70$\pm$ 1.90&  0.13$\pm$   0.09&  174$\pm$     70&   12.5$\pm$   8.1&      5&      \\
16073123$-$0442091&  20660& \nodata                   & M8     & 14.06$\pm$ 1.15&  0.42$\pm$   0.08&  177$\pm$     14&   27.9$\pm$   5.6&     23&      \\
16154245+0546400  &  20662& \nodata                   & M9     & 19.18$\pm$ 1.25&  0.16$\pm$   0.07&  139$\pm$     22&   14.8$\pm$   6.3&      6&      \\
1658037+702701    &  11668& \nodata                   & L1     & 18.55$\pm$ 0.24&  0.32$\pm$   0.08&  207$\pm$      7&   28.4$\pm$   7.3&      5&     4\\
17071830+6439331  &  20700& \nodata                   & M9     & 16.40$\pm$ 1.07&  0.31$\pm$   0.14&  121$\pm$     21&   23.9$\pm$  11.4&      5&      \\
17072343$-$0558249\tablenotemark{a} &  20701& \nodata                   & L0:    & 13.80$\pm$ 1.70&  0.11$\pm$   0.06&   66$\pm$     40&    7.3$\pm$   4.2&     23&      \\
1721039+334415    &  11694& \nodata                   & L3     & 15.20$\pm$ 1.40&  1.92$\pm$   0.11&  287$\pm$      3&  138.8$\pm$  15.1&      2&      \\
17312974+2721233  &  20744& \nodata                   & L0     & 11.80$\pm$ 0.70&  0.28$\pm$   0.05&  200$\pm$      5&   15.8$\pm$   2.7&      6&      \\
17351296+2634475\tablenotemark{a}  &  20746& LSPM J1735+2634           & M7.5:  & 11.42$\pm$ 1.11&  0.37$\pm$   0.10&  150$\pm$     11&   20.2$\pm$   5.8&      6&      \\
17534518$-$6559559&  20760& \nodata                   & L4     & 15.86$\pm$ 3.26&  0.36$\pm$   0.09&  178$\pm$     24&   27.1$\pm$   8.8&      6&      \\
1757154+704201    &  11735& LP 44-162                 & M7.5   & 12.50$\pm$ 1.20&  0.34$\pm$   0.09&    2$\pm$      7&   19.9$\pm$   5.6&      5&      \\
1807159+501531    &  11756& \nodata                   & L1.5   & 14.60$\pm$ 1.10&  0.16$\pm$   0.05&  167$\pm$     15&   11.2$\pm$   3.3&      2&      \\
1835379+325954    &  11792& LSR J1835+3259            & M8.5   &  5.67$\pm$ 0.02&  0.76$\pm$   0.09&  183$\pm$      4&   20.5$\pm$   2.5&     27&    12\\
1843221+404021    &  11800& LHS 3406                  & M8     & 14.14$\pm$ 0.16&  0.65$\pm$   0.05&  352$\pm$      3&   43.6$\pm$   3.6&      2&     9\\
18451889+3853248  &  20793& LSPM J1845+3853           & M8     & 16.28$\pm$ 1.34&  0.41$\pm$   0.10&   32$\pm$     11&   31.6$\pm$   8.5&      6&      \\
19360187$-$5502322&  20823& SIPS 1936$-$5502          & L4:    & 19.00$\pm$ 3.90&  0.29$\pm$   0.31&  131$\pm$     51&   26.4$\pm$  28.2&      6&      \\
20004841$-$7523070&  20845& \nodata                   & M9     & 17.90$\pm$ 1.20&  0.34$\pm$   0.07&  220$\pm$      9&   28.7$\pm$   6.1&      6&      \\
20282035+0052265  &  20866& SDSS J202820.32+005226.5  & L3     & 17.40$\pm$ 1.80&  0.14$\pm$   0.09&  105$\pm$     28&   11.2$\pm$   7.1&     16&      \\
20360316+1051295  &  20870& \nodata                   & L3     & 18.00$\pm$ 1.65&  0.26$\pm$   0.09&  216$\pm$     21&   22.1$\pm$   8.4&      6&      \\
2037071$-$113756  &  12027& \nodata                   & M8     & 16.80$\pm$ 1.40&  0.41$\pm$   0.06&  182$\pm$     15&   32.8$\pm$   5.3&      2&      \\
20450238$-$6332066&  20875& \nodata                   & M9     & 17.01$\pm$ 1.11&  0.26$\pm$   0.10&  159$\pm$     15&   21.0$\pm$   8.3&      6&      \\
2057540$-$025230  &  12054& \nodata                   & L1.5   & 15.70$\pm$ 1.10&  0.08$\pm$   0.02&  171$\pm$     17&    5.9$\pm$   1.6&      2&      \\
2104149$-$103736  &  12059& \nodata                   & L2.5   & 18.70$\pm$ 1.60&  0.66$\pm$   0.05&  115$\pm$      3&   58.9$\pm$   6.5&     14&      \\
2224438$-$015852  &  12128& \nodata                   & L4.5   & 11.49$\pm$ 0.12&  0.97$\pm$   0.20&  150$\pm$      7&   52.8$\pm$  10.9&      1& 4,6  \\
22264440$-$7503425&  20946& DENIS-P J222644.3$-$750342& M8     & 17.36$\pm$ 2.83&  0.05$\pm$   0.06&   24$\pm$     60&    4.5$\pm$   5.3&     28&      \\
2237325+392239    &  12145& G 216-7B                  & M9.5   & 18.89$\pm$ 0.69&  0.36$\pm$   0.07&  181$\pm$      8&   32.1$\pm$   6.4&     29&    13\\
22521073$-$1730134\tablenotemark{c}&  20976& DENIS-P J225210.73$-$17301& L5.5   & 12.70$\pm$ 1.70&  0.45$\pm$   0.12&   71$\pm$     10&   27.0$\pm$   8.0&      6&      \\
22551861$-$5713056&  20979& \nodata                   & L3     & 19.14$\pm$ 6.95&  0.36$\pm$   0.14&  207$\pm$     16&   32.8$\pm$  17.3&      6&      \\
2306292$-$050227  &  12171& \nodata                   & M8     & 11.01$\pm$ 0.90&  1.05$\pm$   0.06&  117$\pm$      4&   54.8$\pm$   5.4&      5&      \\
2325453+425148    &  13227& \nodata                   & L8     & 14.10$\pm$ 2.01&  0.28$\pm$   0.10&  180$\pm$     45&   18.9$\pm$   7.2&     10&      \\
23464599+1129094  &  21011& LSPM J2346+1129           & M9     & 18.47$\pm$ 1.20&  0.41$\pm$   0.07&  261$\pm$      8&   35.7$\pm$   6.9&      6&      \\
2349489+122438    &  12217& LP 523$-$55               & M8     & 19.60$\pm$ 1.60&  0.16$\pm$   0.08&  174$\pm$     37&   15.3$\pm$   7.2&      5&      \\
2351504$-$253736  &  12220& \nodata                   & M8     & 13.20$\pm$ 0.80&  0.42$\pm$   0.11&   62$\pm$     15&   26.4$\pm$   7.0&     10&      \\
\enddata
\tablecomments{Reference for $\pi$ is only listed if the distance given is a 
parallax measurement.}
\tablenotetext{a}{Binary considered as a single object due to the lack of resolved spectroscopy.} 
\tablenotetext{b}{Proper motion from \citet{Vrba04}}
\tablenotetext{c}{Wide binary} 
\tablerefs{Spectral Type References: 
(1) Kirkpatrick et al. 2000
(2) Paper 5
(3) Irwin et al. 1991
(4) Leinert et al. 2000
(5) Gizis et al. 2000
(6) Paper 10
(7) Phan-Bao et al. 2001
(8) Geballe et al. 2002
(9) Cruz \& Reid 2002
(10) Paper 9
(11) Delfosse et al. 1997
(12) Kirkpatrick et al. 1997
(13) Mart{\'{\i}}n et al. 1999b
(14) Kirkpatrick et al. in prep
(15) Kirkpatrick et al. 1995
(16) Hawley et al. 2002
(17) Thorstensen \& Kirkpatrick 2003
(18) Ruiz et al. 1991
(19) Gizis \& Reid 1997
(20) Henry et al. 2004
(21) Kirkpatrick et al. 1991
(22) Delfosse et al. 2001
(23) Gizis 2002
(24) Fan et al. 2000
(25) Ruiz et al. 1997
(26) Kirkpatrick et al. 1999
(27) Reid et al. 2003
(28) Phan-Bao et al. 2003
(29) Kirkpatrick et al. 2001}
\tablerefs{$\pi$ References:
(1) van Altena et al. 1995
(2) Tinney, Reid, Gizis, \& Mould 1995
(3) Costa et al. 2005
(4) Dahn et al. 2002
(5) Tinney 1996
(6) Vrba et al. 2004
(7) Thorstensen \& Kirkpatrick 2003
(8) Ianna \& Fredrick 1995
(9) Monet et al. 1992
(10) Deacon \& Hambly 2001
(11) Jao et al. 2005
(12) Reid et al. 2003
(13) ESA 1997
}
\end{deluxetable}

\clearpage

\pagestyle{empty}

\begin{deluxetable}{llllllllllll} \tablewidth{0pt}
\tablecaption{H$\alpha$ Emission Data for the 2MUPM Sample \label{tab:Ha}}
\rotate \tabletypesize{\scriptsize}
\tablehead{\colhead{2MASS Designation} & \colhead{UCD \#} &
\colhead{Other Name} & \colhead{ST} & \colhead{K} & 
\colhead{M$_{bol}$} & \colhead{F$_{bol}$} & \colhead{H$\alpha$ EW (\AA)} & 
\colhead{H$\alpha$ Flux} & \colhead{log($F_{H\alpha}/F_{bol}$)} & 
\colhead{UT date} & \colhead{Spectra Ref}}
\startdata
00043484$-$4044058\tablenotemark{a} & 20004& LHS 102B/GJ 1001B         & L5           &   11.4&  14.74& 3.58E-11& -1.50         & 4.86E-17&        -5.87& \nodata    &           \\       
0019262+461407    & 10013& \nodata                   & M8           &  11.47&  14.57& 4.18E-11& $>$ -4.55     & \nodata & \nodata     & 2002 Jul 8 &           \\       
0019457+521317    & 10014& \nodata                   & M9           &  11.62&  14.76& 3.50E-11& -9.25         & 4.85E-16&        -4.86& 2000 Oct 2 &           \\       
0024246$-$015819  & 10018& BRI 0021-0214             & M9.5         &  10.58&  13.76& 8.85E-11& $>$ -0.36     & \nodata & \nodata     & 2003 Jul 10&           \\       
0024442$-$270825  & 10019& LHS 1070b                 & M8.5         &   9.83&  12.95& 1.79E-10& -8.43         & 3.75E-15&        -4.68& \nodata    &          1\\       
                  &      & LHS 1070c                 & L0           &  10.14&  13.34& 1.25E-10& $>$ -0.38     & \nodata & \nodata     & \nodata    &          1\\       
0027559+221932\tablenotemark{a}    & 10022& LP 349- 25                & M8:          &   9.56&  12.66& 2.44E-10& -12.58        & 1.72E-15&        -5.15& \nodata    &           \\       
00315477+0649463  & 20024& LSPM J0031+06             & M9           &  11.72&  14.87& 3.18E-11& $>$ -3.75     & \nodata & \nodata     & 2003 Oct 12&           \\       
00361617+1821104  & 20029& \nodata                   & L3.5         &  11.06&  14.40& 4.89E-11& $>$ -0.47     & \nodata & \nodata     & \nodata    &           \\       
00413538$-$5621127& 20035& DENIS-P J00041353$-$562112& M8           &  10.86&  13.96& 7.34E-11& -24.02        & 5.85E-15&        -4.10& 2003 Nov 10&           \\       
00452143+1634446  & 20037& \nodata                   & L0           &  11.37&  14.57& 4.18E-11& -10.06        & 4.75E-16&        -4.94& 2003 Jul 10&           \\       
01025100$-$3737438& 20049& LHS 132/LP 938- 71        & M8           &  10.07&  13.17& 1.53E-10& -11.16        & 5.82E-15&        -4.42& 2003 Nov 9 &          2\\       
01075242+0041563  & 20052& SDSS J010752.33+004156.1  & L8           &  13.71&  16.91& 4.86E-12& $>$ -15.43    & \nodata & \nodata     & \nodata    &           \\       
01090150$-$5100494& 20053& \nodata                   & M9           &  11.09&  14.24& 5.67E-11& -31.95        & 1.48E-15&        -4.58& 2003 Nov 9 &          3\\       
01092170+2949255  & 20055& \nodata                   & M9.5         &  11.68&  14.86& 3.21E-11& $>$ -0.35     & \nodata & \nodata     & \nodata    &           \\       
0109511$-$034326  & 10068& LP 647- 13                & M9           &  10.42&  13.57& 1.05E-10& -8.56         & 2.47E-15&        -4.63& 2000 Sep 29&           \\       
0123112$-$692138  & 13056& \nodata                   & M8           &   11.3&  14.40& 4.91E-11& -9.97         & 2.86E-15&        -4.23& 2006 Jan 15&           \\       
01282664$-$5545343& 20068& \nodata                   & L3           &  12.34&  15.67& 1.52E-11& $>$ -6.82     & \nodata & \nodata     & 2006 Jan 15&           \\       
0144353$-$071614  & 10088& \nodata                   & L5           &  12.28&  15.63& 1.58E-11& $>$ -3.06     & \nodata & \nodata     & 2002 Jan 24&           \\       
0148386$-$302439  & 10091& \nodata                   & M7.5         &  11.24&  14.32& 5.28E-11& -4.66         & 2.58E-15&        -4.31& 2002 Jan 28&           \\       
01550354+0950003  & 20083& \nodata                   & L5           &  13.14&  16.48& 7.19E-12& \nodata       & \nodata & \nodata     & \nodata    &          4\\       
0205293$-$115930\tablenotemark{a}  & 10096& DENIS-P J0205.4$-$1159AB  & L7:          &  12.98&  16.25& 8.90E-12& $>$ -2.46     & \nodata & \nodata     & \nodata    &           \\       
0213288+444445    & 10102& \nodata                   & L1.5         &  12.24&  15.52& 1.74E-11& -2.35         & 1.07E-16&        -5.21& 2001 Jul 23&           \\       
02150802$-$3040011& 20101& LHS 1367                  & M8           &  10.54&  13.64& 9.87E-11& -3.88         & 2.06E-15&        -4.68& 2003 Nov 8 &           \\       
02284243+1639329  & 20116& \nodata                   & L0           &  11.82&  15.02& 2.76E-11& -3.49         & 5.98E-16&        -4.66& 2004 Feb 11&          5\\       
0248410$-$165121  & 10149& LP 771$-$21/BR 0246$-$1703& M8           &  11.41&  14.51& 4.44E-11& -7.86         &         &             & \nodata    &           \\       
0251148$-$035245  & 10151& \nodata                   & L3           &  11.65&  14.99& 2.85E-11& $>$ -0.33     & \nodata & \nodata     & 2004 Feb 12&          6\\       
0255035$-$470050  & 10158& DENIS-P J0255$-$4700      & L8           &  11.53&  14.73& 3.62E-11& $>$ -1        & \nodata & \nodata     & \nodata    &          6\\       
02572581$-$3105523& 20139& \nodata                   & L8           &  12.88&  16.08& 1.05E-11& $>$ -2        & \nodata & \nodata     & \nodata    &           \\       
03140344+1603056  & 20156& \nodata                   & L0           &  11.24&  14.44& 4.70E-11& -0.77         & 2.78E-16&        -5.23& 2004 Feb 11&           \\       
0320596+185423    & 10179& LP 412- 31                & M8           &  10.57&  13.67& 9.60E-11& -23.97        & 6.87E-15&        -4.15& 2000 Oct 1 &           \\       
03283463+1129515  & 20161& LSR J0328+1129            & M8           &  11.33&  14.43& 4.78E-11& $>$ -3.26     & \nodata & \nodata     & 2003 Oct 12&           \\       
0331302$-$304238  & 10186& LP 888- 18                & M7.5         &  10.28&  13.35& 1.29E-10& -7.64         & 2.06E-15&        -4.80& 2000 Sep 30&          5\\       
0339352$-$352544  & 10201& LP 944$-$20/BRI 0337$-$353& M9           &   9.53&  12.67& 2.40E-10& $>$ -0.31     & \nodata & \nodata     & \nodata    &           \\       
0351000$-$005244  & 10213& LHS 1604                  & M7.5         &  10.19&  13.26& 1.39E-10& -8.98         & 3.77E-15&        -4.57& \nodata    &           \\       
03552337+1133437  & 20171& \nodata                   & L6           &  11.53&  14.84& 3.25E-11& $>$ -24.29    & \nodata & \nodata     & 2004 Feb 11&           \\       
0417374$-$080000  & 10261& \nodata                   & M7.5         &  11.05&  14.13& 6.29E-11& -10.21        & 2.02E-15&        -4.49& 2002 Jan 27&           \\       
0423485$-$041403\tablenotemark{a}  & 10276& SDSS J042348.57$-$041403.5& L7:          &  12.94&  16.21& 9.28E-12& $>$ -10.45    & \nodata & \nodata     & 2002 Jan 25&           \\       
0429184$-$312356\tablenotemark{a}  & 10287& \nodata                   & M7.5:        &    9.8&  12.87& 1.99E-10& -15.91        & 2.28E-14&        -3.94& 2002 Jan 27&           \\       
0435161$-$160657  & 10302& LP 775- 31                & M7           &   9.34&  12.39& 3.11E-10& -6.04         & 6.09E-15&        -4.71& 2000 Sep 30&           \\       
0439010$-$235308  & 10312& \nodata                   & L6.5         &  12.81&  16.10& 1.02E-11& $>$ -6.32     & \nodata & \nodata     & 2002 Jan 26&           \\       
0440232$-$053008  & 10316& LP 655- 48                & M7           &   9.56&  12.61& 2.54E-10& -13.82        & 1.11E-14&        -4.36& 2000 Sep 29&           \\       
0443376+000205    & 10320& SDSS 0443+0002            & M9:          &  11.17&  14.32& 5.29E-11& -4.48         & 8.88E-16&        -4.77& 2002 Jan 28&           \\       
0445538$-$304820  & 10329& \nodata                   & L2           &  11.98&  15.29& 2.16E-11& $>$ -0.75     & \nodata & \nodata     & 2002 Jan 25&           \\       
05002100+0330501  & 20197& \nodata                   & L4           &  12.06&  15.41& 1.93E-11& $>$ -8.46     & \nodata & \nodata     & 2004 Feb 11&           \\       
0517376$-$334902  & 10380& DENIS J051737.7$-$334903  & M8           &  10.82&  13.92& 7.65E-11& -5.13         & 2.08E-15&        -4.56& 2002 Jan 25&           \\       
0523382$-$140302  & 10390& \nodata                   & L2.5         &  11.63&  14.95& 2.95E-11& $>$ -0.78     & \nodata & \nodata     & 2002 Jan 24&           \\       
0544115$-$243301  & 10444& \nodata                   & M8           &  11.44&  14.54& 4.32E-11& -1.58         & 2.12E-16&        -5.31& 2002 Sep 25&           \\       
06244595$-$4521548& 20244& \nodata                   & L5           &   12.6&  15.94& 1.19E-11& $>$ -9.92     & \nodata & \nodata     & 2003 Apr 21&           \\       
0652307+471034    & 10601& \nodata                   & L4.5         &  11.69&  15.04& 2.72E-11& $>$ -2.90     & \nodata & \nodata     & 2004 Feb 12&           \\       
0700366+315726\tablenotemark{a}    & 10617& \nodata                   & L3.5:        &  11.31&  14.65& 3.88E-11& $>$ -1.16     & \nodata & \nodata     & 2004 Feb 10&          3\\       
07075327$-$4900503& 20258& ESO 207-61                & M8           &  12.11&  15.20& 2.34E-11& $>$ -6.27     & \nodata & \nodata     & \nodata    &           \\       
07140394+3702459  & 20263& \nodata                   & M8           &  10.84&  13.93& 7.51E-11& -7.33         & 1.95E-15&        -4.59& 2003 Mar 13&           \\       
0741068+173845    & 10666& LHS 1937                  & M7           &  10.97&  14.02& 6.92E-11& -3.94         & 1.34E-15&        -4.71& 2003 Mar 13&           \\       
0746425+200032\tablenotemark{a}    & 10668& \nodata                   & L0.5:        &  10.49&  13.72& 9.16E-11& -1.80         & 3.03E-16&        -5.48& \nodata    &           \\       
0752239+161215    & 10673& LP 423- 31                & M7           &   9.82&  12.87& 2.00E-10& -36.22        & 5.21E-14&        -3.58& 2002 Jan 25&           \\       
08040580+6153336  & 20290& \nodata                   & M9           &  11.45&  14.60& 4.06E-11& -9.53         & 7.69E-16&        -4.72& 2003 Mar 15&           \\       
08072607+3213101  & 20292& \nodata                   & M8           &  11.05&  14.15& 6.18E-11& -20.93        & 7.68E-15&        -3.91& 2003 Mar 14&           \\       
0818580+233352    & 10710& \nodata                   & M7           &  11.13&  14.19& 5.96E-11& -10.11        & 3.62E-15&        -4.22& 2003 Mar 13&           \\       
0825196+211552    & 10721& \nodata                   & L7.5         &  13.05&  16.28& 8.65E-12& $>$ -4.32     & \nodata & \nodata     & 1998 Dec 14&          6\\       
08300825+4828482  & 20301& SDSS J083008.12+482847.4  & L8           &  13.68&  16.88& 5.01E-12& $>$ -1.60     & \nodata & \nodata     & \nodata    &           \\       
08303256+0947153  & 20302& LHS 2021                  & M8           &  10.76&  13.85& 8.10E-11& -28.23        & 1.75E-14&        -3.66& 2004 Feb 10&           \\       
0835425$-$081923  & 10742& \nodata                   & L5           &  11.16&  14.50& 4.46E-11& $>$ -3.54     & \nodata & \nodata     & 2004 Feb 12&           \\       
0847287$-$153237  & 10764& \nodata                   & L2           &  12.05&  15.36& 2.03E-11& $>$ -1.11     & \nodata & \nodata     & 2004 Feb 12&           \\       
0853362$-$032932  & 10776& LHS 2065                  & M9           &   9.97&  13.12& 1.59E-10& -8.13         & 1.17E-14&        -4.13& 2002 Jan 23&          2\\       
0908380+503208    & 10802& \nodata                   & L7           &  12.92&  16.19& 9.44E-12& $>$ -5.60     & \nodata & \nodata     & 2002 Jan 22&           \\       
09111297+7401081  & 20333& \nodata                   & L0           &  11.75&  14.95& 2.94E-11& $>$ -3.31     & \nodata & \nodata     & 2004 Feb 10&           \\       
09153413+0422045\tablenotemark{a}  & 20335& \nodata                   & L7           &  13.01&  16.28& 8.66E-12& $>$ 5.29      & \nodata & \nodata     & 2004 Feb 11&           \\       
09211410$-$2104446& 20336& SIPS 0921$-$2104          & L2           &  11.69&  14.99& 2.83E-11& $>$ -2.99     & \nodata & \nodata     & 2003 Mar 13&           \\       
09492223+0806450  & 20352& LHS 2195                  & M8.5         &  11.21&  14.33& 5.23E-11& $>$ -1.97     & \nodata & \nodata     & 2003 Apr 22&           \\       
1006319$-$165326  & 10877& LP 789$-$23               & M7.5         &     11&  14.07& 6.61E-11& -5.88         & 3.08E-15&        -4.33& 2002 Jan 26&           \\       
1016347+275149    & 10892& LHS 2243                  & M8           &  10.95&  14.04& 6.80E-11& -6.92         & 2.80E-15&        -4.39& 2003 May 15&           \\       
10224821+5825453  & 20373& \nodata                   & L1           &  12.16&  15.42& 1.92E-11& -24           & 6.05E-15&        -3.50& 2004 Feb 10&           \\       
1024099+181553    & 10906& \nodata                   & M8           &  11.21&  14.30& 5.36E-11& -7.72         & 1.25E-15&        -4.63& 2003 May 15&           \\       
1043075+222523    & 10926& \nodata                   & L8:          &  13.99&  17.19& 3.75E-12& $>$ -4.6      & \nodata &  \nodata    & 2004 Nov 7 &           \\       
1045240$-$014957  & 10929& SDSS J104524.00$-$014957.6& L1           &  11.81&  15.07& 2.64E-11& $>$ -17.68    & \nodata & \nodata     & 2002 Jan 31&           \\       
10481463$-$3956062& 20385& DENIS-P J104814.7$-$395606& M9           &   8.45&  11.60& 6.48E-10& -4.77         & 4.31E-15&        -5.18& 2003 May 14&           \\       
10484281+0111580  & 20387& SDSS J104842.81+011158.2  & L1           &  11.62&  14.88& 3.14E-11& $>$ -1.11     & \nodata & \nodata     & 2003 Apr 21&           \\       
10511900+5613086  & 20388& \nodata                   & L2           &  11.91&  15.21& 2.33E-11& $>$ -2.31     & \nodata & \nodata     & 2004 Feb 10&           \\       
10554733+0808427  & 20391& \nodata                   & M8           &  11.37&  14.46& 4.61E-11& $>$ -6.49     & \nodata & \nodata     & 2003 Mar 15&           \\       
1058478$-$154817  & 10949& DENIS-P J1058.7$-$1548    & L3           &  12.51&  15.85& 1.29E-11& -1.61         & 2.74E-17&        -5.67& \nodata    &          4\\       
1104012+195921    & 10954& \nodata                   & L4           &  12.98&  16.32& 8.31E-12& $>$ -1.62     & \nodata & \nodata     & 2002 Jan 22&           \\       
1108307+683017    & 10960& \nodata                   & L0.5         &   11.6&  14.83& 3.29E-11& $>$ -0.86     & \nodata & \nodata     & 2004 Feb 12&           \\       
1121492$-$131308\tablenotemark{a}  & 10980& LHS 2397a                 & M8:          &  10.72&  13.82& 8.35E-11& -77.69        & 3.34E-14&        -3.40& \nodata    &           \\       
11395113$-$3159214& 20419& \nodata                   & M9           &   11.5&  14.65& 3.88E-11& -11.84        & 9.43E-16&        -4.61& 2003 Apr 23&           \\       
11553952$-$3727350& 20431& \nodata                   & L2           &  11.46&  14.76& 3.50E-11& $>$ -2.91     & \nodata & \nodata     & 2003 Apr 23&           \\       
12035812+0015500  & 20433& SDSS J120358.19+001550.3  & L3           &  12.48&  15.81& 1.34E-11& $>$ -10.85    & \nodata & \nodata     & \nodata    &          7\\       
1213033$-$043243  & 11044& \nodata                   & L5           &     13&  16.35& 8.15E-12& $>$ -2.52     & \nodata & \nodata     & 2002 Jan 24&           \\       
12212770+0257198  & 20444& \nodata                   & L0           &  11.95&  15.16& 2.43E-11& -5.96         & 3.66E-16&        -4.82& 2003 Apr 21&           \\       
1224522$-$123835  & 11068& BR 1222$-$1221            & M9           &  11.37&  14.52& 4.38E-11& -7.14         & 7.29E-16&        -4.78& 2003 Apr 22&           \\       
1246517+314811    & 11095& LHS 2632                  & M7.5         &  11.23&  14.31& 5.33E-11& $>$ -0.12     & \nodata & \nodata     & \nodata    &          8\\       
1253124+403403    & 11109& LHS 2645                  & M7.5         &  11.17&  14.25& 5.63E-11& -5.76         & 6.40E-16&        -4.94& 2003 Jul 10&           \\       
1300425+191235    & 11115& \nodata                   & L1           &  11.61&  14.86& 3.19E-11& $>$ -0.40     & \nodata & \nodata     & 2004 Feb 12&           \\       
1305401$-$254106\tablenotemark{a}  & 11122& Kelu-1                    & L2:          &  11.73&  15.03& 2.74E-11& -0.83         & 8.66E-17&        -5.50& \nodata    &           \\       
1309218$-$233035  & 11127& CE 303                    & M8           &  10.67&  13.76& 8.80E-11& -5.12         & 3.32E-15&        -4.42& 2002 Jan 25&           \\       
1332244$-$044112  & 11153& \nodata                   & M7.5         &   11.3&  14.37& 5.03E-11& -13.35        & 3.30E-15&        -4.18& 2002 Jan 27&           \\       
1356414+434258    & 11177& LP 220- 13                & M7           &  10.63&  13.69& 9.42E-11& -16.52        & 7.39E-15&        -4.11& 2002 Jan 24&           \\       
1403223+300754    & 11188& \nodata                   & M8.5         &  11.63&  14.75& 3.55E-11& -4.81         & 6.67E-16&        -4.73& 2003 Jul 10&           \\       
1411213$-$211950  & 11194& \nodata                   & M9           &  11.32&  14.47& 4.59E-11& -5.98         & 3.63E-15&        -4.10& 2002 Jan 23&           \\       
14213145+1827407  & 20562& \nodata                   & L0           &  11.94&  15.15& 2.46E-11& -2.04         & 5.90E-16&        -4.62& 2004 Feb 12&           \\       
14252798$-$3650229& 20568& DENIS-P J142527.97$-$36502& L3           &  11.81&  15.14& 2.48E-11& $>$ -5.71     & \nodata & \nodata     & 2003 Apr 22&           \\       
14283132+5923354  & 20570& \nodata                   & L5           &  13.27&  16.61& 6.40E-12& \nodata       & \nodata & \nodata     & 2005 Mar 5 &           \\       
14284323+3310391  & 20571& LHS 2924/ LP 271$-$25/ GJ & M9           &  10.74&  13.89& 7.81E-11& -4.76         & 2.25E-15&        -4.54& 2003 Mar 14&           \\       
1438082+640836    & 11224& \nodata                   & M9.5         &  11.57&  14.75& 3.55E-11& -2.36         & 1.81E-16&        -5.29& 2001 Jul 21&           \\       
14392836+1929149  & 20581& \nodata                   & L1           &  11.55&  14.80& 3.37E-11& $>$ -1.36     & \nodata & \nodata     & 2003 Apr 22&           \\       
1440229+133923    & 11230& LSPM J1440+1339           & M8           &  11.29&  14.39& 4.95E-11& -4.11         & 1.16E-15&        -4.63& 2002 Jul 5 &           \\       
14482563+1031590  & 20587& \nodata                   & L5           &  12.68&  16.03& 1.09E-11& $>$ -8.33     & \nodata & \nodata     & 2003 Apr 20&           \\       
1456383$-$280947  & 11264& LHS 3003                  & M7           &   8.92&  11.97& 4.58E-10& -7.58         & 1.43E-14&        -4.51& 2003 Mar 13&           \\       
15010818+2250020  & 20596& TVLM 513-46546            & M9           &  10.71&  13.85& 8.09E-11& $>$ -6.47     & \nodata & \nodata     & 2003 Jul 10&           \\       
1506544+132106    & 11291& \nodata                   & L3           &  11.75&  15.08& 2.61E-11& $>$ -7.87     & \nodata & \nodata     & \nodata    &           \\       
1507277$-$200043  & 11294& \nodata                   & M7.5         &  10.65&  13.73& 9.09E-11& -2.15         & 1.01E-15&        -4.96& 2002 Jan 27&           \\       
1507476$-$162738  & 11296& \nodata                   & L5           &   11.3&  14.65& 3.90E-11& $>$ -5.01     & \nodata & \nodata     & 2004 Aug 9 &           \\       
15101685$-$0241078& 20602& TVLM 868-110639           & M9           &  11.35&  14.50& 4.48E-11& $>$ -5.82     & \nodata & \nodata     & 2003 Mar 13&           \\       
15104786$-$2818174& 20604& \nodata                   & M9           &  11.69&  14.84& 3.28E-11& $>$ -12.51    & \nodata & \nodata     & 2003 Mar 13&           \\       
1515009+484739    & 11314& \nodata                   & L6           &  12.57&  15.88& 1.25E-11& $>$ -10.11    & \nodata & \nodata     & 2004 Feb 10&           \\       
1521010+505323    & 11323& \nodata                   & M7.5         &  10.92&  14.00& 7.10E-11& -8.52         & 9.49E-16&        -4.87& 2001 Jul 20&           \\       
1534570$-$141848  & 11346& \nodata                   & M7           &  10.31&  13.37& 1.27E-10& -24.69        & 9.60E-15&        -4.12& 2002 Jul 4 &           \\       
15394189$-$0520428& 20625& DENIS-P J153941.96$-$05204& L3.5         &  12.58&  15.92& 1.21E-11& $>$ -2.77     & \nodata & \nodata     & 2004 Feb 10&           \\       
15394442+7437273  & 20626& \nodata                   & M9           &  11.73&  14.88& 3.14E-11& $>$ -5.22     & \nodata & \nodata     & 2003 Mar 13&           \\       
1546054+374946    & 11439& \nodata                   & M7.5         &  11.42&  14.49& 4.49E-11& -7.45         & 1.88E-15&        -4.38& 2003 Jul 10&           \\       
16073123$-$0442091& 20660& \nodata                   & M8           &  10.72&  13.81& 8.40E-11& -10.41        & 4.31E-15&        -4.29& 2003 Mar 14&           \\       
16154245+0546400  & 20662& \nodata                   & M9           &  11.74&  14.89& 3.12E-11& $>$ -2.58     & \nodata & \nodata     & 2003 Apr 21&           \\       
1658037+702701    & 11668& \nodata                   & L1           &  11.92&  15.18& 2.39E-11& $>$ -13.55    & \nodata & \nodata     & 2003 Mar 13&           \\       
17071830+6439331  & 20700& \nodata                   & M9           &  11.38&  14.52& 4.37E-11& -28.74        & 2.58E-15&        -4.23& 2003 Jul 9 &           \\       
17072343$-$0558249\tablenotemark{a}& 20701& \nodata                   & L0:          &  10.71&  13.92& 7.64E-11& $>$ -3.43     & \nodata & \nodata     & 2003 Apr 23&           \\       
1721039+334415    & 11694& \nodata                   & L3           &  12.47&  15.81& 1.34E-11& $>$ -1.89     & \nodata & \nodata     & 2001 Jul 19&           \\       
17312974+2721233  & 20744& \nodata                   & L0           &  10.91&  14.12& 6.34E-11& -5.98         & 8.92E-16&        -4.85& 2003 Apr 22&           \\       
17351296+2634475\tablenotemark{a}  & 20746& LSPM J1735+2634           & M7.5:        &  10.16&  13.23& 1.44E-10& -2.60         & 1.08E-15&        -5.13& 2003 Apr 22&           \\       
17534518$-$6559559& 20760& \nodata                   & L4           &  12.42&  15.77& 1.38E-11& $>$ 26.65     & \nodata & \nodata     & 2003 Apr 23&           \\       
1757154+704201    & 11735& LP 44-162                 & M7.5         &  10.37&  13.45& 1.18E-10& -0.91         & 4.19E-16&        -5.45& 2003 Mar 13&           \\       
1807159+501531    & 11756& \nodata                   & L1.5         &  11.61&  14.89& 3.12E-11& -1.38         & 8.49E-17&        -5.57& 2001 Jul 15&           \\       
1835379+325954    & 11792& LSR J1835+3259            & M8.5         &   9.15&  12.28& 3.46E-10& -1.99         & 7.13E-16&        -5.69& 2001 Jul 22&           \\       
1843221+404021    & 11800& LHS 3406                  & M8           &  10.27&  13.37& 1.27E-10& -7.45         & 6.08E-15&        -4.32& \nodata    &           \\       
18451889+3853248  & 20793& LSPM J1845+3853           & M8           &  11.05&  14.14& 6.20E-11& -15.42        & 1.82E-15&        -4.53& 2003 Jul 9 &           \\       
19360187$-$5502322& 20823& SIPS 1936$-$5502          & L4:          &  13.05&  16.39& 7.79E-12& $>$ -7.77     & \nodata & \nodata     & 2003 Apr 20&           \\       
20004841$-$7523070& 20845& \nodata                   & M9           &  11.51&  14.66& 3.85E-11& $>$ -6.87     & \nodata & \nodata     & 2003 Apr 23&           \\       
20282035+0052265  & 20866& SDSS J202820.32+005226.5  & L3           &  12.79&  16.13& 9.97E-12& $>$ -6.33     & \nodata & \nodata     & 2003 Jul 10&           \\       
20360316+1051295  & 20870& \nodata                   & L3           &  12.45&  15.78& 1.37E-11& $>$ -6.34     & \nodata & \nodata     & 2003 Jul 9 &           \\       
2037071$-$113756  & 12027& \nodata                   & M8           &  11.26&  14.36& 5.09E-11& -6.23         & 1.70E-15&        -4.48& 2001 Jul 14&           \\       
20450238$-$6332066& 20875& \nodata                   & M9           &  11.21&  14.36& 5.10E-11& $>$ -4.62     & \nodata & \nodata     & 2003 Apr 20&           \\       
2057540$-$025230  & 12054& \nodata                   & L1.5         &  11.75&  15.03& 2.74E-11& -8.44         & 4.01E-16&        -4.83& 2001 Jul 15&           \\       
2104149$-$103736  & 12059& \nodata                   & L2.5         &  12.36&  15.68& 1.51E-11& $>$ -3.41     & \nodata & \nodata     & 2001 Jul 15&           \\       
2224438$-$015852  & 12128& \nodata                   & L4.5         &  12.02&  15.37& 2.01E-11& -1.23         & 1.45E-17&        -6.14& 1999 Jul 16&           \\       
22264440$-$7503425& 20946& DENIS-P J222644.3$-$750342& M8           &  11.25&  14.34& 5.16E-11& -3.15         & 3.81E-16&        -5.13& 2004 Aug 8 &           \\       
2237325+392239    & 12145& G 216-7B                  & M9.5         &  12.15&  15.33& 2.08E-11& -0.7          & \nodata & \nodata     & 2002 Jan 1 &          9\\       
22521073$-$1730134\tablenotemark{b} & 20976& DENIS-P J225210.73$-$17301& L5.5         &   12.9&  16.23& 9.04E-12& $>$ 173.7     & \nodata & \nodata     & 2005 Oct 9 &           \\       
22551861$-$5713056& 20979& \nodata                   & L3           &  12.58&  15.91& 1.21E-11& $>$ -20.33    & \nodata & \nodata     & 2004 Aug 9 &           \\       
2306292$-$050227  & 12171& \nodata                   & M8           &  10.29&  13.38& 1.25E-10& -2.77         & 3.57E-16&        -5.54& 2003 Jul 10&           \\       
2325453+425148    & 13227& \nodata                   & L8           &  13.81&  17.01& 4.44E-12& $>$ -1.39     & \nodata & \nodata     & 2004 Sep 20&           \\       
23464599+1129094  & 21011& LSPM J2346+1129           & M9           &  11.61&  14.75& 3.53E-11& -13.01        & 1.15E-15&        -4.49& 2003 Jul 10&           \\       
2349489+122438    & 12217& LP 523$-$55               & M8           &  11.56&  14.66& 3.86E-11& -2.33         & 4.46E-15&        -3.94& 2003 Jul 11&           \\       
2351504$-$253736  & 12220& \nodata                   & M8           &  11.29&  14.52& 4.38E-11& $>$ -2.80     & \nodata & \nodata     & 2002 Jul 5 &           \\       
\enddata
\tablecomments{Spectra references are only given when the data used to 
meaure H$\alpha$ was not taken as part of the 2MASS sample spectral typing.}
\tablenotemark{a} \tablenotetext{a}{Binary considered as a single object due to the lack of resolved spectroscopy.}
%a on list on back page of ref report 
\tablenotetext{b}{Wide binary} 
\tablerefs{
(1) Leinert, priv. comm.
(2) Hawley et al. 2002
(3) Kirkpatrick, priv. comm.
(4) Kirkpatrick et al. 1999 
(5) Kirkpatrick et al. 1997
(6) Kirkpatrick et al. in prep
(7) Fan et al. 2000
(8) Kirkpatrick et al. 1995
(9) Kirkpatrick et al. 2000 
}
\end{deluxetable}

\clearpage

\pagestyle{plaintop}

\begin{deluxetable}{lllllll} \tablewidth{0pt}
\tabletypesize{\footnotesize}
\tablecaption{H$\alpha$ EW for Variable Objects \label{tab:flare}}
\tablehead{\colhead{2MASS} & \colhead{Other} & \colhead{2MUPM} & 
\colhead{Spectral} & \colhead{H$\alpha$} & \colhead{UT Date} & 
\colhead{Reference}\\ \colhead{Designation} & \colhead{Name} &
\colhead{Sample} & \colhead{Type} & \colhead{EW (\AA)} & 
\colhead{} & \colhead{}}
\startdata
01090150$-$5100494 & \nodata & yes & M9 & -114 & 2003 Nov 9 &  \\
 &  &  &  & -31 & 2004 Aug 9 &  \\
0144353$-$071614 & \nodata & yes & L5 & -24 & 2001 Feb 20 & 1 \\
 &  &  &  & $>$-3 & 2002 Jan 24 &  \\
0320596+185423 & LP 412$-$31 & yes & M8 & -29 & 1995 Oct 28 & 2 \\
 &  &  &  & -29 & 1998 Dec & 3 \\
 &  &  &  & -24 & 2000 Oct 1 &  \\
 &  &  &  & -330 & 2002 Jan 23 &  \\
 &  &  &  & -18 & \nodata & 4 \\
 &  &  &  & -83 & \nodata & 5 \\
%0840297+182409 & LHS 2034 & no & M6.5 & -16 & 2003 Mar 13 &  \\
0853362$-$032932 & LHS 2065 & yes & M9 & -261 & 1998 Dec 12 & 6 \\
 &  &  &  & -8 & 2003 Mar 14 &  \\
 &  &  &  & -17 & 2003 Apr 21 &  \\
 &  &  &  & -38 & 2002 Jan 23 &  \\
1016347+275149 & LHS 2243 & yes & M8 & -1.3 & 1993 Jan 21 & 7 \\
 &  &  &  & -44 & 1998 Dec & 3 \\
 &  &  &  & -7 & 2003 Jun 11 &  \\
10224821+5825453 & \nodata & yes & L1 & -128 & 2004 Feb 10 &  \\
 &  &  &  & -24 & 2004 Feb 11 &  \\
 &  &  &  & -26 & 2004 Feb 12 &  \\
1028404$-$143843 & \nodata & no & M7 & -23 & 2003 Apr 19 &  \\
 &  &  &  & -12 & 2003 Apr 21 &  \\
 &  &  &  & -14 & 2003 Apr 22 &  \\
 &  &  &  & -71 & 2002 Jan 25 &  \\
1108307+683017 & \nodata & yes & L0.5 & -8 & 1999 Jun & 3 \\
 &  &  &  & $>$-1 & 2004 Mar 3 &  \\
1121492$-$131308 & LHS 2397a & yes & M8 & -12 & 1998 Dec & 8 \\
 &  &  &  & -78 & 2002 Jan 23 &  \\
1224522$-$123835 & BR 1222$-$1221 & yes & M9 & -7 & 2003 Jun 4 &  \\
 &  &  &  & -23 &  & 4 \\
1336406+374323 & \nodata & no & L1 & -17 & 2002 Jul 22 (19:42) &  \\
 &  &  &  & $>$-5 & 2002 Jul 22 (20:58) &  \\
13384944+0437315 &  & no & L1 & -11 & 2004 Feb 11 &  \\
 &  &  &  & -28 & 2003 Apr 20 &  \\
1403223+300754 & \nodata & yes & M8.5 & -19 & 1999 Jun & 3 \\
 &  &  &  & -5 & 2003 Jul 30 &  \\
17071830+6439331 & \nodata & yes & M9 & -29 & 2003 Jul 7 &  \\
\enddata
\tablerefs{
(1) \citet{Liebert03}
(2) \citet{Martin96}
(3) \citet{NN}
(4) \citet{HighRes}
(5) \citet{Basri01}
(6) \citet{Martin01}
(7) \citet{Martin94}
(8) \citet{Martin99}}

\end{deluxetable}

\clearpage

\begin{deluxetable}{lllll} \tablewidth{0pt}
\tablecaption{Line Strengths for 2M 1028$-$14 \label{tab:U10910}}
\tablehead{\colhead{Ion} & \colhead{$\lambda$ (\AA)} 
& \colhead{Continuum\tablenotemark{a}} & \colhead{Line Flux\tablenotemark{a}} 
& \colhead{EW (\AA)}}
\startdata
\ion{Ba}{2} & 6497 & 78 & 58 & -0.736 \\
H$\alpha$ & 6563 & 80 & 7745 & -96.66 \\
\ion{He}{1} & 6678 & 75 & 265 & -3.535 \\ 
\ion{He}{1} & 7067 & 74 & 158 & -2.146 \\ 
\ion{He}{1} & 7281 & 72 & 28 & -0.394 \\ 
\ion{O}{1} & 7777 & 66 & 180 & -2.727 \\
\ion{Ca}{2} & 8498 & 67 & 404 & -6.019 \\
\ion{Ca}{2} & 8542 & 68 & 548 & -8.124 \\ 
\ion{Ca}{2} & 8662 & 72 & 409 & -5.654 \\ 
H(P11) & 8863 & 72 & 100 & -1.395 \\
H(P10) & 9015 & 69 & 178 & -2.586 \\ 
H(P9) & 9230 & 80 & 204 & -2.55 \\ 
H(P8) & 9546 & 63 & 340 & -5.338 \\
\enddata
\tablenotetext{a}{in units of $10^{-16}~ergs~cm^{-2}~s^{-1}$}
\end{deluxetable}
